Probabilistic Shaping for Nonlinearity Tolerance

Optimizing the input probability distribution of a discrete-time channel is a standard step in the information-theoretic analysis of digital communication systems. Nevertheless, many practical communication systems transmit uniformly and independently distributed symbols drawn from regular constellation sets. The introduction of the probabilistic amplitude shaping architecture has renewed interest in using optimized probability distributions, i.e., probabilistic shaping. Traditionally, probabilistic shaping has been employed to reduce the transmit power required for a given information rate over additive noise channels. While this translates into substantive performance gains for optical fiber communication systems, the interaction of shaping and fiber nonlinearity has posed intriguing questions. At first glance, probabilistic shaping seems to exacerbate nonlinear interference noise (NLIN) due to larger higher-order standardized moments. Therefore, the optimization of shaping distributions must differ from those used for linear channels. Secondly, finite-length effects related to the memory of the nonlinear fiber channel have been observed. This suggests that the marginal input-symbol distribution is not the only consideration. This paper provides a tutorial-style discussion of probabilistic shaping for optical fiber communication. Since the distinguishing property of the channel is the signal-dependent NLIN, we speak of probabilistic shaping for nonlinearity tolerance. Our analysis builds on the first-order time-domain perturbation approximation of the nonlinear fiber channel and revisits the notion of linear and nonlinear shaping gain. We largely focus on probabilistic amplitude shaping with popular shaping methods. The concept of shaping via sequence selection is given special consideration, as it inherently optimizes a multivariate distribution for shaped constellations.

==> mapping.tex <==

\begin{tikzpicture}[thick,scale=0.9, every node/.style={transform shape}]
\node[] at (4,1.4) {1-dim};
\filldraw[thick, align=center, fill={rgb:orange,1;yellow,2;pink,5}] (3,0.9) rectangle node{} (5,1.1);
\node[] at (5.3,1.05) {$\mathrm{i}_\mathrm{x}$};
%
\filldraw[thick, align=center, fill={rgb:white,5;pink,2}] (3,0.6) rectangle node{} (5.0,0.8);
\node[] at (5.3,0.725) {$\mathrm{q}_\mathrm{x}$};
%
\filldraw[thick, align=center, fill={rgb:orange,1;yellow,2;blue,3}] (3.0,0.3) rectangle node{} (5.0,0.5);
\node[] at (5.3,0.4) {$\mathrm{i}_\mathrm{y}$};
%
\filldraw[thick, align=center, fill={rgb:orange,0;yellow,1;blue,2}] (3,0) rectangle node{} (5.0,0.2);
\node[] at (5.3,0.05) {$\mathrm{q}_\mathrm{y}$};
%
\draw [
    thick,
    decoration={
        brace,
        mirror
    },
    decorate
] (3,-0.1) -- (5.0,-.1);
\node[] at (4.0,-0.4) {$D$};
%
\end{tikzpicture}

%% 2D mapping
\begin{tikzpicture}[thick,scale=0.9, every node/.style={transform shape}]
\node[] at (4,1.4) {2-dim};
\filldraw[thick, align=center, fill={rgb:orange,1;yellow,2;pink,5}] (3,0.9) rectangle node{} (4,1.1);
\filldraw[thick, align=center, fill={rgb:orange,1;yellow,2;pink,5}] (3,0.8) rectangle node{} (4,0.6);
\node[] at (5.3,1.05) {$\mathrm{i}_\mathrm{x}$};
%
\filldraw[thick, align=center, fill={rgb:orange,1;yellow,2;blue,3}] (4,1.1) rectangle node{} (5.0,0.9);
\filldraw[thick, align=center, fill={rgb:orange,1;yellow,2;blue,3}] (4,0.8) rectangle node{} (5.0,0.6);
\node[] at (5.3,0.725) {$\mathrm{q}_\mathrm{x}$};
%
\filldraw[thick, align=center, fill={rgb:white,5;pink,2}] (3.0,0.5) rectangle node{} (4.0,0.3);
\filldraw[thick, align=center, fill={rgb:white,5;pink,2}] (3.0,0.2) rectangle node{} (4.0,0.0);
\node[] at (5.3,0.4) {$\mathrm{i}_\mathrm{y}$};
%
\filldraw[thick, align=center, fill={rgb:orange,0;yellow,1;blue,2}] (4,0.5) rectangle node{} (5.0,0.3);
\filldraw[thick, align=center, fill={rgb:orange,0;yellow,1;blue,2}] (4,0.2) rectangle node{} (5.0,0.0);
\node[] at (5.3,0.05) {$\mathrm{q}_\mathrm{y}$};
%
\draw [
    thick,
    decoration={
        brace,
        mirror
    },
    decorate
] (3,-0.1) -- (4.0,-.1);
\node[] at (3.5,-0.4) {$D/2$};
%
\end{tikzpicture}

%% 4D mapping
\begin{tikzpicture}[thick,scale=0.9, every node/.style={transform shape}]
\node[] at (4,1.4) {4-dim};
\filldraw[thick, align=center, fill={rgb:orange,1;yellow,2;pink,5}] (3,0.9) rectangle node{} (3.5,1.1);
\filldraw[thick, align=center, fill={rgb:orange,1;yellow,2;pink,5}] (3,0.8) rectangle node{} (3.5,0.6);
\filldraw[thick, align=center, fill={rgb:orange,1;yellow,2;pink,5}] (3,0.5) rectangle node{} (3.5,0.3);
\filldraw[thick, align=center, fill={rgb:orange,1;yellow,2;pink,5}] (3,0.2) rectangle node{} (3.5,0);
\node[] at (5.3,1.05) {$\mathrm{i}_\mathrm{x}$};
%
\filldraw[thick, align=center, fill={rgb:white,5;pink,2}] (3.5,1.1) rectangle node{} (4.0,0.9);
\filldraw[thick, align=center, fill={rgb:white,5;pink,2}] (3.5,0.8) rectangle node{} (4.0,0.6);
\filldraw[thick, align=center, fill={rgb:white,5;pink,2}] (3.5,0.5) rectangle node{} (4.0,0.3);
\filldraw[thick, align=center, fill={rgb:white,5;pink,2}] (3.5,0.2) rectangle node{} (4.0,0);
\node[] at (5.3,0.725) {$\mathrm{q}_\mathrm{x}$};
%
\filldraw[thick, align=center, fill={rgb:orange,1;yellow,2;blue,3}] (4.0,1.1) rectangle node{} (4.5,0.9);
\filldraw[thick, align=center, fill={rgb:orange,1;yellow,2;blue,3}] (4.0,0.8) rectangle node{} (4.5,0.6);
\filldraw[thick, align=center, fill={rgb:orange,1;yellow,2;blue,3}] (4.0,0.5) rectangle node{} (4.5,0.3);
\filldraw[thick, align=center, fill={rgb:orange,1;yellow,2;blue,3}] (4.0,0.2) rectangle node{} (4.5,0.0);
\node[] at (5.3,0.4) {$\mathrm{i}_\mathrm{y}$};
%
\filldraw[thick, align=center, fill={rgb:orange,0;yellow,1;blue,2}] (4.5,1.1) rectangle node{} (5.0,0.9);
\filldraw[thick, align=center, fill={rgb:orange,0;yellow,1;blue,2}] (4.5,0.8) rectangle node{} (5.0,0.6);
\filldraw[thick, align=center, fill={rgb:orange,0;yellow,1;blue,2}] (4.5,0.5) rectangle node{} (5.0,0.3);
\filldraw[thick, align=center, fill={rgb:orange,0;yellow,1;blue,2}] (4.5,0.2) rectangle node{} (5.0,0.0);
\node[] at (5.3,0.05) {$\mathrm{q}_\mathrm{y}$};
%
\draw [
    thick,
    decoration={
        brace,
        mirror
    },
    decorate
] (3,-0.1) -- (3.5,-.1);
\node[] at (3.25,-0.4) {$D/4$};
%
\end{tikzpicture}

==> sequenceselection.tex <==
\begin{tikzpicture}[thick,scale=0.8, every node/.style={transform shape}]
\filldraw[thick, align=center, fill={rgb:orange,1;yellow,2;pink,5}, rounded corners] (-3.8,0.2) rectangle node{\small unbiased\\[-.0em]\small source} (-2.3,1.4);
\node[] at (-3.8,-0.5) {(a)};
\draw[->] (-2.3,0.8) -- (-1.3,0.8);
\node[] at (-1.8,1) {$\ve{\tilde x}^D$};
\draw[thick, align=center, fill={rgb:white,5;pink,2}, rounded corners] (-1.3,0.2) rectangle node{\small overall \\[-.0em] \small channel} (0.2,1.4);
\draw[->] (0.2,0.8) -- (1.2,0.8) node[anchor=west] {};
\node[] at (0.7,1) {$\ve{\tilde y}^D$};
\draw [
    thick,
    decoration={
        brace,
        mirror
    },
    decorate
] (-1.3,0) -- (6,0);
\node[] at (2.1,-0.5) {acceptance/rejection};
\filldraw[thick, align=center, fill={rgb:white,5;pink,2}, rounded corners] (1.2,0.2) rectangle node{\small metric\\[-.0em]\small computation}(3,1.4);
% no noise, so signal-to-signal interaction
\draw[->] (3,0.8) -- (4.5,0.8) node[anchor=west]{}; 
\node[] at (3.8,1) {$\m(\ve{\tilde{x}}^D)$};
\node[] at (3.6,0.5) {}; %$\|\ve{\tilde{y}}^D-\ve{\tilde{x}}^D\|$};
\filldraw[thick, align=center, fill={rgb:white,5;pink,2}, rounded corners] (4.5,0.2) rectangle node{\small $m(\ve{\tilde{x}}^D)$\\[-.0em]\small $<\t(\r)$?}(6,1.4);
\draw[->] (6,0.8) -- (7,0.8) node[anchor=west] {};
\node[] at (6.5,1) {$\ve{x}^D$};
\end{tikzpicture}

\vspace*{2mm}
\begin{tikzpicture}[thick,scale=0.8, every node/.style={transform shape}]
%\draw[->] (-6.3,0.8) node[anchor=east]{\small $k\!-\!\nu$ bits} -- (-5.8,0.8);
%\filldraw[thick, align=center, fill={rgb:white,5;pink,2}, rounded corners] (-5.8,-0) rectangle node{\small De-\\[-.0em]\small mux} (-5,1.2);
%\draw[-] (-5,0.2) -- (-4.7,0.2);
%\draw[-] (-4.7,0.2) -- (-4.7,-0.8);
\node[] at (-4.8,-1.2) {(b)};
\draw[->] (-1.8,-0.8) -- (2.9,-0.8);
\draw[-] (-1.8,-0.8) -- (-1.8,-0.8) node[anchor=east] {\!\!\!\small sign bits};
\draw[->] (-4.8,0.6) node[anchor=east]{}-- (-4.5,0.6);
\draw[-] (-4.8,0.6) -- (-4.8,0) node[anchor=north  west] {\!\!\!\small $k-\nu$ bits};
\filldraw[thick, align=center, fill={rgb:orange,1;yellow,2;pink,5}, rounded corners] (-4.5,0.2) rectangle node{\small Amplitude\\[-.0em]\small shaper} (-3,1.4);
\draw[->] (-3,0.8) -- (-2.5,0.8);
\draw[->] (-4.8,1.0)  -- (-4.5,1.0);
\draw[-] (-4.8,1.0) -- (-4.8,1.6) node[anchor=south west] {\!\!\!\small $\nu$ flipping bits};
\filldraw[thick, align=center, fill=
{rgb:orange,1;yellow,2;pink,5}, rounded corners] (-2.5,0.2) rectangle node{\small Sequence\\[-.0em]\small selector} (-1,1.4);
%
\draw[->] (-1,0.8) node[anchor=east] {} -- (-.5,0.8);
\draw[thick, align=center, fill={rgb:white,5;pink,2}, rounded corners] (-.5,0.2) rectangle node{\small Ampl.\ \\[-.0em]\small demap} (0.6,1.4);
\draw[->] (0.6,0.8) -- (4.2,0.8) node[anchor=west] {};
\draw[-] (0.8,0.8) -- (0.8,0.2) node[anchor=west] {};
\filldraw[thick, align=center, fill={rgb:white,5;pink,2}, rounded corners] (1.1,-0.6) rectangle node{\small FEC\\[-.0em]\small encoder}(2.4,0.6);
\draw[->] (0.8,0.2) -- (1.1,0.2) node[anchor=west] {};
\draw[->] (0.8,-0.2) -- (1.1,-0.2);
\draw[-] (0.8,-0.8) -- (0.8,-0.2);
\draw[->] (2.4,0) -- (2.9,0);
 \draw[thick, fill={rgb:white,5;pink,2}, rounded corners] (2.9,-1.0) rectangle node{Mux} (3.7,0.2);
 \draw[-] (3.7,-0.4) node[anchor=east] {} -- (3.9,-0.4);
 \draw[-] (3.9,-0.4) node[anchor=east] {} -- (3.9,0.4);
 \draw[->] (3.9,0.4) node[anchor=east] {} -- (4.2,0.4);
 %\node[] at (-1,0.8) {PLM1};
   \draw[thick, align=center, fill={rgb:white,5;pink,2}, rounded corners] (4.2,0) rectangle node{\small PAM\\[-.0em]\small mapper} (5.5,1.2);
\draw[->] (5.5,0.6) -- (6,0.6) node[anchor=west]  {};
\end{tikzpicture}

\vspace*{2mm}
\begin{tikzpicture}[thick,scale=0.8, every node/.style={transform shape}]
%\draw[->] (-8.3,0.8) node[anchor=east] {\small $k\!-\!\nu$ bits} -- (-7.8,0.8);
%\filldraw[thick, align=center, fill={rgb:white,5;pink,2}, rounded corners] (-7.8,-0) rectangle node{\small De-\\[-.0em]\small mux} (-7,1.2);
%\draw[-] (-7,0.2) -- (-6.7,0.2);
%\draw[-] (-6.7,0.2) -- (-6.7,-0.8);
\node[] at (-6.8,-1.2) {(c)};
\draw[->] (-6.7,-0.8) -- (2.9,-0.8);

\draw[->] (-6.8,0.8) node[anchor=east]{}-- (-6.5,0.8);
\draw[-] (-6.8,0.8) -- (-6.8,0.2) node[anchor=north  west] {\!\!\!\small $k-\nu$ bits};

%\draw[->] (-7,0.8) node[anchor=east] {\small $k\!-\!\nu$ bits}-- (-6.5,0.8);
\draw[->] (-4.8,1.0) -- (-4.5,1.0);
\draw[-] (-4.8,1.0) -- (-4.8,1.6) node[anchor=south] {\small $\nu$ flipping \small bits};
\filldraw[thick, align=center, fill={rgb:white,5;pink,2}, rounded corners] (-6.5,0.2) rectangle node{\small Amplitude \\[-.0em]\small shaper} (-5,1.4);
\draw[->] (-5,0.8) -- (-4.5,0.8);
\filldraw[thick, align=center, fill={rgb:orange,1;yellow,2;pink,5}, rounded corners] (-4.5,0.2) rectangle node{\small Sequence\\[-.0em]\small generator} (-3,1.4);
\draw[->] (-3,0.8) -- (-2.5,0.8);
\filldraw[thick, align=center, fill=
{rgb:orange,1;yellow,2;pink,5}, rounded corners] (-2.5,0.2) rectangle node{\small Sequence\\[-.0em]\small selector} (-1,1.4);
%
\draw[->] (-1,0.8) node[anchor=east] {} -- (-.5,0.8);
\draw[thick, align=center, fill={rgb:white,5;pink,2}, rounded corners] (-.5,0.2) rectangle node{\small Ampl.\ \\[-.0em]\small demap} (0.6,1.4);
\draw[->] (0.6,0.8) -- (2.9,0.8) node[anchor=west] {};
\draw[-] (0.8,0.8) -- (0.8,0.2) node[anchor=west] {};
\filldraw[thick, align=center, fill={rgb:white,5;pink,2}, rounded corners] (1.1,-0.6) rectangle node{\small FEC\\[-.0em]\small encoder}(2.4,0.6);
\draw[->] (0.8,0.2) -- (1.1,0.2) node[anchor=west] {};
\draw[->] (0.8,-0.2) -- (1.1,-0.2);
\draw[-] (0.8,-0.8) -- (0.8,-0.2);
\draw[->] (2.4,0) -- (2.9,0);
\end{tikzpicture}
